Study of deep inelastic inclusive and diffractive scattering with the ZEUS forward plug calorimeter

Deep inelastic scattering and its diffractive component, ep -> e'gamma*p ->e'XN, have been studied at HERA with the ZEUS detector using an integrated luminosity of 4.2 pb-1. The measurement covers a wide range in the gamma*p c.m. energy W (37 - 245 GeV), photon virtuality Q2 (2.2 - 80 GeV2) and mass Mx. The diffractive cross section for Mx > 2 GeV rises strongly with W; the rise is steeper with increasing Q2. The latter observation excludes the description of diffractive deep inelastic scattering in terms of the exchange of a single Pomeron. The ratio of diffractive to total cross section is constant as a function of W, in contradiction to the expectation of Regge phenomenology combined with a naive extension of the optical theorem to gamma*p scattering. Above Mx of 8 GeV, the ratio is flat with Q2, indicating a leading-twist behaviour of the diffractive cross section. The data are also presented in terms of the diffractive structure function, F2D(3)(beta,xpom,Q2), of the proton. For fixed beta, the Q2 dependence of xpom F2D(3) changes with xpom in violation of Regge factorisation. For fixed xpom, xpom F2D(3) rises as beta -> 0, the rise accelerating with increasing Q2. These positive scaling violations suggest substantial contributions of perturbative effects in the diffractive DIS cross section.

==> (inline-0) <==
\begin{tabular}{||c|c|c|c|c|c|c|c||}
\hline
$Q^2$ (GeV$^2$) & 2.2 - 3 & 3 - 5 & 5 - 7 & 7 - 10 & 10 - 20 & 20 - 40 & 40 - 80 \\
$Q^2_{\rm ref}$ (GeV$^2$) & 2.7 & 4 & 6 & 8 & 14 & 27 & 55 \\
\hline
$W$ (GeV) & 37 - 55 & 55 - 74 & 74 - 99 & 99 - 134 & 134 - 164 & 164 - 200 & 200 - 245 \\
$W_{\rm ref}$ (GeV) & 45 & 65 & 85 & 115 & 150 & 180 & 220 \\
\hline
$M_X$ (GeV) & 0.28 - 2 & 2 - 4 & 4 - 8 & 8 - 15 & 15 - 25 & 25 - 35 & \\         $M_{X {\rm ref}}$ (GeV) & 1.2 & 3 & 6 & 11 & 20 & 30 & \\
\hline      
\end{tabular}
\begin{tabular}{||ccc|ccc||}
\hline
$Q^2$ (GeV$^2$) & $x$ &  $F_2\pm \rm stat. \pm syst.$  & $Q^2$ (GeV$^2$) & $x$ &  $F_2 \pm \rm stat. \pm syst.$ \\
\hline\hline
  2.7 & 0.001332& 0.574$\pm 0.017^{+ 0.044}_{- 0.041}$ &14.0 & 0.006869& 0.656$\pm 0.008^{+ 0.015}_{- 0.017}$\\
  2.7 & 0.000639& 0.668$\pm 0.022^{+ 0.046}_{- 0.040}$ &14.0 & 0.003303& 0.802$\pm 0.011^{+ 0.027}_{- 0.031}$\\
  2.7 & 0.000374& 0.706$\pm 0.021^{+ 0.038}_{- 0.038}$ &14.0 & 0.001934& 0.887$\pm 0.011^{+ 0.075}_{- 0.065}$\\
  2.7 & 0.000204& 0.747$\pm 0.019^{+ 0.047}_{- 0.039}$ &14.0 & 0.001058& 1.026$\pm 0.013^{+ 0.028}_{- 0.034}$\\
  2.7 & 0.000120& 0.827$\pm 0.023^{+ 0.045}_{- 0.040}$ &14.0 & 0.000622& 1.151$\pm 0.017^{+ 0.012}_{- 0.015}$\\
  2.7 & 0.000083& 0.888$\pm 0.024^{+ 0.041}_{- 0.048}$ &14.0 & 0.000432& 1.257$\pm 0.019^{+ 0.018}_{- 0.023}$\\
  2.7 & 0.000056& 0.965$\pm 0.028^{+ 0.042}_{- 0.035}$ &14.0 & 0.000289& 1.398$\pm 0.023^{+ 0.020}_{- 0.033}$\\
\hline
  4.0 & 0.001972& 0.624$\pm 0.009^{+ 0.036}_{- 0.039}$ &27.0 & 0.013160& 0.597$\pm 0.011^{+ 0.019}_{- 0.024}$\\
  4.0 & 0.000946& 0.700$\pm 0.012^{+ 0.042}_{- 0.045}$ &27.0 & 0.006351& 0.781$\pm 0.016^{+ 0.030}_{- 0.029}$ \\
  4.0 & 0.000553& 0.775$\pm 0.012^{+ 0.070}_{- 0.059}$ &27.0 & 0.003724& 0.888$\pm 0.017^{+ 0.080}_{- 0.072}$\\
  4.0 & 0.000302& 0.843$\pm 0.013^{+ 0.043}_{- 0.048}$ &27.0 & 0.002038& 1.060$\pm 0.020^{+ 0.046}_{- 0.046}$\\ 
  4.0 & 0.000178& 0.913$\pm 0.016^{+ 0.047}_{- 0.045}$ &27.0 & 0.001199& 1.190$\pm 0.026^{+ 0.012}_{- 0.023}$ \\
  4.0 & 0.000123& 1.018$\pm 0.017^{+ 0.042}_{- 0.039}$ &27.0 & 0.000833& 1.293$\pm 0.028^{+ 0.015}_{- 0.005}$ \\
  4.0 & 0.000083& 1.091$\pm 0.018^{+ 0.041}_{- 0.025}$ &27.0 & 0.000557& 1.460$\pm 0.033^{+ 0.017}_{- 0.026}$ \\
\hline
  6.0 & 0.002956& 0.633$\pm 0.011^{+ 0.030}_{- 0.029}$ &55.0 & 0.026450& 0.609$\pm 0.017^{+ 0.014}_{- 0.011}$ \\ 
  6.0 & 0.001418& 0.743$\pm 0.014^{+ 0.044}_{- 0.036}$ &55.0 & 0.012850& 0.720$\pm 0.021^{+ 0.024}_{- 0.027}$ \\
  6.0 & 0.000830& 0.820$\pm 0.014^{+ 0.053}_{- 0.054}$ &55.0 & 0.007556& 0.826$\pm 0.022^{+ 0.061}_{- 0.048}$ \\
  6.0 & 0.000453& 0.910$\pm 0.015^{+ 0.033}_{- 0.036}$ &55.0 & 0.004142& 0.927$\pm 0.023^{+ 0.056}_{- 0.048}$ \\
  6.0 & 0.000267& 1.021$\pm 0.019^{+ 0.029}_{- 0.026}$ &55.0 & 0.002439& 1.083$\pm 0.033^{+ 0.019}_{- 0.017}$ \\
  6.0 & 0.000185& 1.100$\pm 0.019^{+ 0.024}_{- 0.025}$ &55.0 & 0.001695& 1.274$\pm 0.036^{+ 0.017}_{- 0.020}$ \\
  6.0 & 0.000124& 1.231$\pm 0.023^{+ 0.025}_{- 0.028}$ &55.0 & 0.001135& 1.462$\pm 0.043^{+ 0.025}_{- 0.024}$ \\
\hline
  8.0 & 0.003937& 0.665$\pm 0.011^{+ 0.010}_{- 0.014}$ \\
  8.0 & 0.001890& 0.771$\pm 0.013^{+ 0.024}_{- 0.025}$ \\
  8.0 & 0.001106& 0.868$\pm 0.014^{+ 0.070}_{- 0.056}$ \\
  8.0 & 0.000605& 0.959$\pm 0.015^{+ 0.017}_{- 0.029}$ \\
  8.0 & 0.000355& 1.085$\pm 0.020^{+ 0.016}_{- 0.019}$ \\
  8.0 & 0.000247& 1.196$\pm 0.020^{+ 0.025}_{- 0.023}$ \\
  8.0 & 0.000165& 1.305$\pm 0.025^{+ 0.025}_{- 0.023}$ \\
\cline{1-3}
\end{tabular}
\begin{tabular}{||c|cc||}
\hline
$Q^2$ (GeV$^2$)  & $c\pm {\rm stat.\pm syst.}$ & $\alpha^{\rm tot}_{\pom}(0) \pm {\rm stat. \pm syst.}$ \\
\hline\hline
 2.7 & $0.206 \pm 0.019^{+0.025}_{-0.017}$  & $1.155 \pm 0.011^{+0.007}_{-0.011}$ \\
 4.0 & $0.209 \pm 0.010^{+0.027}_{-0.028}$  & $1.174 \pm 0.006^{+0.014}_{-0.012}$ \\
 6.0 & $0.195 \pm 0.009^{+0.022}_{-0.019}$  & $1.202 \pm 0.006^{+0.010}_{-0.011}$ \\ 
 8.0 & $0.206 \pm 0.009^{+0.016}_{-0.015}$  & $1.211 \pm 0.006^{+0.009}_{-0.009}$ \\
14.0 & $0.207 \pm 0.007^{+0.019}_{-0.017}$  & $1.233 \pm 0.005^{+0.010}_{-0.011}$ \\
27.0 & $0.215 \pm 0.014^{+0.037}_{-0.029}$  & $1.255 \pm 0.010^{+0.020}_{-0.021}$ \\
55.0 & $0.178 \pm 0.020^{+0.049}_{-0.028}$  & $1.307 \pm 0.019^{+0.027}_{-0.037}$ \\
\hline
\end{tabular}
\begin{tabular}{||ccc|ccc||}
\hline
$Q^2$ & $W$ &  $\sigma^{\rm tot}_{\gamma^*p} \pm {\rm stat. \pm syst.}$ & $Q^2$ & $W$ &  $\sigma^{\rm tot}_{\gamma^*p} \pm {\rm stat. \pm syst.}$\\
(GeV$^2$) & (GeV) & ($\rm{\mu}$b) & (GeV$^2$) & (GeV) & ($\rm{\mu}$b) \\
\hline\hline
  2.7& 45.0& 23.88$\pm  0.70^{+ 1.82}_{- 1.73}$ & 14.0& 45.0&  5.29$\pm  0.07^{+ 0.12}_{- 0.13}$\\
  2.7& 65.0& 27.75$\pm  0.93^{+ 1.92}_{- 1.67}$ & 14.0& 65.0&  6.45$\pm  0.09^{+ 0.22}_{- 0.25}$\\
  2.7& 85.0& 29.33$\pm  0.89^{+ 1.58}_{- 1.56}$ & 14.0& 85.0&  7.12$\pm  0.09^{+ 0.60}_{- 0.53}$\\
  2.7&115.0& 31.03$\pm  0.80^{+ 1.95}_{- 1.64}$ & 14.0&115.0&  8.23$\pm  0.10^{+ 0.22}_{- 0.27}$\\
  2.7&150.0& 34.38$\pm  0.97^{+ 1.86}_{- 1.67}$ & 14.0&150.0&  9.23$\pm  0.14^{+ 0.09}_{- 0.12}$\\
  2.7&180.0& 36.91$\pm  1.01^{+ 1.69}_{- 1.98}$ & 14.0&180.0& 10.08$\pm  0.15^{+ 0.14}_{- 0.18}$\\
  2.7&220.0& 40.09$\pm  1.18^{+ 1.73}_{- 1.46}$ &  14.0&220.0& 11.20$\pm  0.18^{+ 0.16}_{- 0.26}$\\
\hline
  4.0& 45.0& 17.53$\pm  0.26^{+ 1.01}_{- 1.11}$ & 27.0& 45.0&  2.51$\pm  0.05^{+ 0.08}_{- 0.10}$\\
  4.0& 65.0& 19.66$\pm  0.33^{+ 1.18}_{- 1.27}$ & 27.0& 65.0&  3.26$\pm  0.07^{+ 0.13}_{- 0.12}$\\
  4.0& 85.0& 21.73$\pm  0.35^{+ 1.97}_{- 1.65}$ & 27.0& 85.0&  3.70$\pm  0.07^{+ 0.33}_{- 0.30}$\\
  4.0&115.0& 23.64$\pm  0.36^{+ 1.20}_{- 1.34}$ & 27.0&115.0&  4.41$\pm  0.08^{+ 0.19}_{- 0.19}$ \\
  4.0&150.0& 25.61$\pm  0.44^{+ 1.32}_{- 1.27}$ & 27.0&150.0&  4.95$\pm  0.11^{+ 0.05}_{- 0.10}$\\
  4.0&180.0& 28.55$\pm  0.46^{+ 1.17}_{- 1.10}$ & 27.0&180.0&  5.38$\pm  0.12^{+ 0.06}_{- 0.02}$\\
  4.0&220.0& 30.60$\pm  0.52^{+ 1.14}_{- 0.71}$ & 27.0&220.0&  6.07$\pm  0.14^{+ 0.07}_{- 0.11}$\\
\hline 
  6.0& 45.0& 11.88$\pm  0.20^{+ 0.56}_{- 0.55}$ & 55.0& 45.0&  1.28$\pm  0.04^{+ 0.03}_{- 0.02}$ \\
  6.0& 65.0& 13.91$\pm  0.26^{+ 0.82}_{- 0.68}$ & 55.0& 65.0&  1.49$\pm  0.04^{+ 0.05}_{- 0.06}$\\
  6.0& 85.0& 15.34$\pm  0.27^{+ 0.99}_{- 1.01}$ & 55.0& 85.0&  1.70$\pm  0.05^{+ 0.13}_{- 0.10}$\\
  6.0&115.0& 17.02$\pm  0.28^{+ 0.62}_{- 0.67}$ & 55.0&115.0&  1.90$\pm  0.05^{+ 0.11}_{- 0.10}$ \\
  6.0&150.0& 19.09$\pm  0.35^{+ 0.54}_{- 0.49}$ & 55.0&150.0&  2.21$\pm  0.07^{+ 0.04}_{- 0.03}$\\
  6.0&180.0& 20.57$\pm  0.36^{+ 0.45}_{- 0.47}$ & 55.0&180.0&  2.60$\pm  0.07^{+ 0.03}_{- 0.04}$\\
  6.0&220.0& 23.02$\pm  0.44^{+ 0.47}_{- 0.52}$ & 55.0&220.0&  2.99$\pm  0.09^{+ 0.05}_{- 0.05}$\\
\hline
  8.0& 45.0&  9.36$\pm  0.15^{+ 0.15}_{- 0.20}$ \\
  8.0& 65.0& 10.84$\pm  0.19^{+ 0.33}_{- 0.36}$ \\
  8.0& 85.0& 12.19$\pm  0.20^{+ 0.98}_{- 0.79}$ \\
  8.0&115.0& 13.45$\pm  0.21^{+ 0.24}_{- 0.41}$ \\
  8.0&150.0& 15.22$\pm  0.28^{+ 0.22}_{- 0.26}$ \\
  8.0&180.0& 16.77$\pm  0.29^{+ 0.35}_{- 0.32}$ \\
  8.0&220.0& 18.30$\pm  0.35^{+ 0.35}_{- 0.32}$ \\
\cline{1-3}
\end{tabular}
\begin{tabular}{||llll|llll||}
\hline
$M_X$ & $Q^2$ & $W$ & $\frac{d\sigma^{\rm diff}_{\gamma^* p \to XN}}{dM_X}$ & $M_X$ & $Q^2$ & $W$ & $\frac{d\sigma^{\rm diff}_{\gamma^* p \to XN}}{dM_X}$ \\  
 & & & $\pm$ stat. $\pm$ syst. & & & &  $\pm$ stat. $\pm$ syst. \\
 (GeV) & (GeV$^2$) & (GeV) &  (nb/GeV) & (GeV) & (GeV$^2$) & (GeV) &  (nb/GeV)  \\
\hline\hline
  1.2&  2.7& 45.0&    773.8$\pm  76.0^{+ 109.5}_{-  79.8}$&  1.2& 14.0& 45.0&     31.6$\pm   2.3^{+   4.3}_{-   3.6}$ \\
  1.2&  2.7& 65.0&    908.4$\pm  89.8^{+ 141.2}_{- 112.6}$&  1.2& 14.0& 65.0&     30.4$\pm   2.4^{+   3.9}_{-   4.5}$ \\
  1.2&  2.7& 85.0&    952.8$\pm  89.0^{+  85.3}_{-  79.8}$&  1.2& 14.0& 85.0&     40.3$\pm   2.7^{+   5.6}_{-   6.9}$ \\
  1.2&  2.7&115.0&    958.2$\pm  73.7^{+  99.7}_{-  86.0}$&  1.2& 14.0&115.0&     39.0$\pm   2.8^{+   4.1}_{-   3.4}$ \\
  1.2&  2.7&150.0&   1010.0$\pm  86.6^{+ 113.0}_{- 115.7}$&  1.2& 14.0&150.0&     41.9$\pm   3.5^{+   3.3}_{-   4.7}$ \\
  1.2&  2.7&180.0&    872.3$\pm  85.1^{+ 145.2}_{-  87.9}$&  1.2& 14.0&180.0&     30.8$\pm   3.0^{+   3.6}_{-   3.4}$ \\
  & & &                                                   &  1.2& 14.0&220.0&     52.9$\pm   5.0^{+   6.0}_{-   5.5}$ \\     
\hline
  1.2&  4.0& 45.0&    388.4$\pm  22.7^{+  39.9}_{-  54.2}$&  1.2& 27.0& 45.0&      6.3$\pm   1.0^{+   0.5}_{-   1.2}$ \\
  1.2&  4.0& 65.0&    423.0$\pm  27.4^{+  56.6}_{-  63.0}$&  1.2& 27.0& 65.0&      5.4$\pm   1.1^{+   1.0}_{-   0.6}$ \\
  1.2&  4.0& 85.0&    485.4$\pm  31.0^{+  69.4}_{-  64.8}$&  1.2& 27.0& 85.0&      8.8$\pm   1.3^{+   1.4}_{-   1.6}$ \\
  1.2&  4.0&115.0&    564.2$\pm  32.1^{+  60.3}_{-  56.1}$&  1.2& 27.0&115.0&      4.7$\pm   1.1^{+   0.9}_{-   0.9}$ \\
  1.2&  4.0&150.0&    481.7$\pm  33.9^{+  64.4}_{-  48.5}$&  1.2& 27.0&150.0&     12.0$\pm   2.2^{+   0.9}_{-   3.8}$ \\
  1.2&  4.0&180.0&    603.7$\pm  40.4^{+  53.4}_{-  63.2}$&  1.2& 27.0&180.0&      7.9$\pm   1.8^{+   1.4}_{-   1.6}$ \\
  1.2&  4.0&220.0&    471.1$\pm  48.9^{+ 141.3}_{-  72.5}$&  1.2& 27.0&220.0&      9.6$\pm   2.0^{+   2.0}_{-   1.0}$ \\
\hline
  1.2&  6.0& 45.0&    164.0$\pm  14.0^{+  17.4}_{-  20.9}$&  1.2& 55.0& 45.0&      1.1$\pm   0.4^{+   0.3}_{-   0.4}$ \\
  1.2&  6.0& 65.0&    192.5$\pm  17.7^{+  43.4}_{-  19.7}$&  1.2& 55.0& 65.0&      1.3$\pm   0.6^{+   0.2}_{-   0.2}$ \\
  1.2&  6.0& 85.0&    193.6$\pm  17.7^{+  21.8}_{-  22.5}$&  1.2& 55.0& 85.0&      0.5$\pm   0.3^{+   0.5}_{-   0.1}$ \\
  1.2&  6.0&115.0&    211.2$\pm  17.4^{+  20.2}_{-  28.8}$&  1.2& 55.0&115.0&      1.2$\pm   0.4^{+   0.1}_{-   0.2}$ \\
  1.2&  6.0&150.0&    256.2$\pm  22.6^{+  27.6}_{-  24.8}$&  1.2& 55.0&150.0&      1.5$\pm   0.9^{+   1.0}_{-   0.3}$ \\
  1.2&  6.0&180.0&    223.6$\pm  20.7^{+  31.2}_{-  19.5}$ & & & &\\
  1.2&  6.0&220.0&    254.3$\pm  27.7^{+  46.8}_{-  47.6}$&  1.2& 55.0&220.0&      1.4$\pm   0.7^{+   0.2}_{-   0.9}$ \\
\hline
  1.2& 8.0& 45.0&    106.0$\pm   8.2^{+  11.1}_{-  12.2}$ \\
  1.2& 8.0& 65.0&    120.5$\pm   8.7^{+  16.8}_{-  15.4}$ \\
  1.2& 8.0& 85.0&    125.7$\pm   9.3^{+  19.6}_{-  15.3}$ \\
  1.2& 8.0&115.0&    142.7$\pm  10.3^{+  15.2}_{-  14.2}$ \\
  1.2& 8.0&150.0&    151.7$\pm  12.6^{+  12.9}_{-  13.1}$ \\
  1.2& 8.0&180.0&    174.2$\pm  13.4^{+  12.6}_{-  24.0}$ \\
  1.2& 8.0&220.0&    141.2$\pm  14.2^{+  27.2}_{-  15.5}$ \\
\cline{1-4}
\end{tabular}
\begin{tabular}{||llll|llll||}
\hline
$M_X$ & $Q^2$ & $W$ & $\frac{d\sigma^{\rm diff}_{\gamma^* p \to XN}}{dM_X}$ & $M_X$ & $Q^2$ & $W$ & $\frac{d\sigma^{\rm diff}_{\gamma^* p \to XN}}{dM_X}$ \\  
 & & & $\pm$ stat. $\pm$ syst. & & & &  $\pm$ stat. $\pm$ syst. \\
 (GeV) & (GeV$^2$) & (GeV) &  (nb/GeV) & (GeV) & (GeV$^2$) & (GeV) &  (nb/GeV)  \\
\hline\hline
  3.0&  2.7& 45.0&    502.7$\pm  50.8^{+  52.8}_{-  50.1}$&  3.0& 14.0& 45.0&     61.0$\pm   3.5^{+   2.8}_{-   4.2}$ \\
  3.0&  2.7& 65.0&    476.5$\pm  57.8^{+  30.7}_{-  38.4}$&  3.0& 14.0& 65.0&     67.3$\pm   3.8^{+   7.4}_{-   5.0}$ \\
  3.0&  2.7& 85.0&    501.7$\pm  58.9^{+  63.1}_{-  38.2}$&  3.0& 14.0& 85.0&     80.2$\pm   4.2^{+  13.2}_{-   9.1}$ \\
  3.0&  2.7&115.0&    555.6$\pm  58.0^{+  45.3}_{-  44.8}$&  3.0& 14.0&115.0&     88.0$\pm   4.5^{+   2.3}_{-   5.7}$ \\
  3.0&  2.7&150.0&    772.0$\pm  72.4^{+  40.4}_{-  59.4}$&  3.0& 14.0&150.0&     88.8$\pm   5.6^{+   7.3}_{-   3.6}$ \\
  3.0&  2.7&180.0&    802.8$\pm  68.8^{+  81.8}_{-  76.6}$&  3.0& 14.0&180.0&    103.6$\pm   6.2^{+  11.3}_{-   9.4}$ \\
& & & &                                                      3.0& 14.0&220.0&    114.1$\pm   7.4^{+   9.9}_{-   7.9}$ \\ 
\hline
  3.0&  4.0& 45.0&    332.2$\pm  20.5^{+  29.0}_{-  16.3}$&  3.0& 27.0& 45.0&     10.4$\pm   1.4^{+   1.6}_{-   1.2}$ \\
  3.0&  4.0& 65.0&    363.4$\pm  24.8^{+  35.8}_{-  39.2}$&  3.0& 27.0& 65.0&     16.4$\pm   1.9^{+   4.2}_{-   2.2}$ \\
  3.0&  4.0& 85.0&    372.9$\pm  26.1^{+  30.8}_{-  37.7}$&  3.0& 27.0& 85.0&     19.8$\pm   2.0^{+   3.3}_{-   3.8}$ \\
  3.0&  4.0&115.0&    411.0$\pm  27.8^{+  24.5}_{-  28.5}$&  3.0& 27.0&115.0&     23.4$\pm   2.2^{+   2.3}_{-   2.1}$ \\
  3.0&  4.0&150.0&    502.6$\pm  34.6^{+  50.4}_{-  30.3}$&  3.0& 27.0&150.0&     28.0$\pm   3.1^{+   2.5}_{-   3.4}$ \\
  3.0&  4.0&180.0&    619.8$\pm  37.2^{+  37.3}_{-  39.5}$&  3.0& 27.0&180.0&     28.5$\pm   3.3^{+   4.5}_{-   2.1}$ \\
  3.0&  4.0&220.0&    574.4$\pm  37.8^{+  47.3}_{-  47.3}$&  3.0& 27.0&220.0&     34.4$\pm   3.4^{+   3.8}_{-   4.0}$ \\
\hline
  3.0&  6.0& 45.0&    228.1$\pm  16.5^{+  19.6}_{-  25.9}$& & & &  \\
  3.0&  6.0& 65.0&    249.4$\pm  20.4^{+  24.9}_{-  10.6}$&  3.0& 55.0& 65.0&      2.5$\pm   0.7^{+   0.5}_{-   0.1}$ \\
  3.0&  6.0& 85.0&    297.6$\pm  24.0^{+  22.7}_{-  22.6}$&  3.0& 55.0& 85.0&      4.0$\pm   0.8^{+   0.3}_{-   0.5}$ \\
  3.0&  6.0&115.0&    276.5$\pm  20.0^{+  12.0}_{-  11.4}$&  3.0& 55.0&115.0&      4.0$\pm   0.9^{+   0.9}_{-   0.4}$ \\
  3.0&  6.0&150.0&    389.4$\pm  29.5^{+  10.1}_{-  20.5}$&  3.0& 55.0&150.0&      4.1$\pm   1.1^{+   1.5}_{-   0.8}$ \\
  3.0&  6.0&180.0&    423.0$\pm  30.5^{+  21.0}_{-  26.0}$&  3.0& 55.0&180.0&      6.0$\pm   1.2^{+   0.6}_{-   1.5}$ \\
  3.0&  6.0&220.0&    389.1$\pm  30.7^{+  18.0}_{-  26.5}$&  3.0& 55.0&220.0&      6.6$\pm   1.4^{+   1.5}_{-   1.0}$ \\
\hline
  3.0 & 8.0& 45.0&    160.4$\pm   9.8^{+   3.4}_{-   5.2}$ \\
  3.0 & 8.0& 65.0&    180.1$\pm  11.5^{+  12.1}_{-  22.2}$ \\
  3.0 & 8.0& 85.0&    205.8$\pm  12.5^{+  25.1}_{-  13.1}$ \\
  3.0 & 8.0&115.0&    205.0$\pm  12.1^{+   6.3}_{-   8.2}$ \\
  3.0 & 8.0&150.0&    246.4$\pm  16.0^{+  17.6}_{-  17.2}$ \\
  3.0 & 8.0&180.0&    228.0$\pm  15.0^{+  19.4}_{-   6.4}$ \\
  3.0 & 8.0&220.0&    265.3$\pm  17.5^{+  19.2}_{-  16.1}$ \\
\cline{1-4}
\end{tabular}
\begin{tabular}{||llll|llll||}
\hline
$M_X$ & $Q^2$ & $W$ & $\frac{d\sigma^{\rm diff}_{\gamma^* p \to XN}}{dM_X}$ & $M_X$ & $Q^2$ & $W$ & $\frac{d\sigma^{\rm diff}_{\gamma^* p \to XN}}{dM_X}$ \\  
 & & & $\pm$ stat. $\pm$ syst. & & & &  $\pm$ stat. $\pm$ syst. \\
 (GeV) & (GeV$^2$) & (GeV) &  (nb/GeV) & (GeV) & (GeV$^2$) & (GeV) &  (nb/GeV)  \\
\hline\hline
   6.0&  2.7& 65.0&    221.5$\pm  26.2^{+ 11.1}_{-  11.5}$&  6.0& 14.0& 65.0&     45.6$\pm   3.3^{+   4.8}_{-   4.8}$ \\
  6.0&  2.7& 85.0&    262.7$\pm  28.4^{+  17.5}_{-  13.3}$&  6.0& 14.0& 85.0&     55.9$\pm   2.8^{+   7.1}_{-   5.5}$ \\
  6.0&  2.7&115.0&    278.8$\pm  27.8^{+  35.3}_{-  26.6}$&  6.0& 14.0&115.0&     57.3$\pm   2.8^{+   0.9}_{-   5.4}$ \\
  6.0&  2.7&150.0&    270.8$\pm  30.3^{+  23.5}_{-  30.4}$&  6.0& 14.0&150.0&     64.9$\pm   3.6^{+   2.9}_{-   1.8}$ \\
  6.0&  2.7&180.0&    313.3$\pm  30.1^{+  24.0}_{-  29.9}$&  6.0& 14.0&180.0&     73.8$\pm   3.9^{+   2.3}_{-   2.0}$ \\
   & & & &                                                   6.0& 14.0&220.0&     73.9$\pm   4.2^{+   4.5}_{-   3.0}$ \\
\hline
  6.0&  4.0& 45.0&    151.5$\pm  24.6^{+  16.8}_{-  11.3}$ & & & &\\
  6.0&  4.0& 65.0&    155.3$\pm  13.0^{+  16.5}_{-  13.4}$&  6.0& 27.0& 65.0&     19.1$\pm   2.1^{+   1.4}_{-   2.1}$ \\
  6.0&  4.0& 85.0&    182.8$\pm  13.6^{+  28.1}_{-  18.1}$&  6.0& 27.0& 85.0&     24.2$\pm   1.8^{+   2.8}_{-   3.3}$ \\
  6.0&  4.0&115.0&    182.1$\pm  13.3^{+   9.6}_{-  16.5}$&  6.0& 27.0&115.0&     27.3$\pm   2.1^{+   1.6}_{-   3.3}$ \\
  6.0&  4.0&150.0&    217.5$\pm  16.7^{+  10.4}_{-  18.1}$&  6.0& 27.0&150.0&     28.7$\pm   2.5^{+   0.8}_{-   1.0}$ \\
  6.0&  4.0&180.0&    239.1$\pm  16.4^{+  17.6}_{-  12.0}$&  6.0& 27.0&180.0&     34.8$\pm   2.9^{+   0.5}_{-   2.2}$ \\
  6.0&  4.0&220.0&    265.0$\pm  17.0^{+  11.9}_{-  23.8}$&  6.0& 27.0&220.0&     40.8$\pm   3.0^{+   1.2}_{-   2.7}$ \\
\hline
  6.0&  6.0& 45.0&     93.1$\pm  17.4^{+  13.4}_{-  12.2}$ & & & & \\
  6.0&  6.0& 65.0&    124.3$\pm  11.7^{+   9.3}_{-  10.5}$&  6.0& 55.0& 65.0&      4.2$\pm   1.0^{+   0.7}_{-   0.5}$ \\
  6.0&  6.0& 85.0&    129.5$\pm  10.9^{+   3.4}_{-  12.3}$&  6.0& 55.0& 85.0&      5.9$\pm   0.9^{+   1.7}_{-   0.9}$ \\
  6.0&  6.0&115.0&    125.5$\pm  10.0^{+   6.3}_{-   2.9}$&  6.0& 55.0&115.0&      8.0$\pm   0.9^{+   0.4}_{-   1.1}$ \\
  6.0&  6.0&150.0&    166.2$\pm  13.4^{+  10.8}_{-  11.4}$&  6.0& 55.0&150.0&      6.7$\pm   1.1^{+   1.8}_{-   0.8}$ \\
  6.0&  6.0&180.0&    160.5$\pm  12.0^{+   8.1}_{-  10.5}$&  6.0& 55.0&180.0&     12.4$\pm   1.4^{+   0.4}_{-   1.4}$ \\
  6.0&  6.0&220.0&    190.2$\pm  13.5^{+  10.7}_{-   4.7}$&  6.0& 55.0&220.0&     10.4$\pm   1.4^{+   0.7}_{-   0.9}$ \\
\hline
  6.0& 8.0& 45.0&     78.0$\pm  14.4^{+   7.4}_{-   5.5}$ \\
  6.0& 8.0& 65.0&     85.8$\pm   6.9^{+   6.3}_{-   5.8}$ \\
  6.0& 8.0& 85.0&     98.9$\pm   6.2^{+  12.1}_{-   7.6}$ \\
  6.0& 8.0&115.0&    108.3$\pm   6.4^{+   2.3}_{-   4.8}$ \\
  6.0& 8.0&150.0&    106.5$\pm   7.3^{+   5.5}_{-   6.2}$ \\
  6.0& 8.0&180.0&    128.0$\pm   7.9^{+   8.9}_{-   7.1}$ \\
  6.0& 8.0&220.0&    141.2$\pm   8.8^{+   4.5}_{-   7.7}$ \\
\cline{1-4}
\end{tabular}
\begin{tabular}{||llll|llll||}
\hline
$M_X$ & $Q^2$ & $W$ & $\frac{d\sigma^{\rm diff}_{\gamma^* p \to XN}}{dM_X}$ & $M_X$ & $Q^2$ & $W$ & $\frac{d\sigma^{\rm diff}_{\gamma^* p \to XN}}{dM_X}$ \\  
 & & & $\pm$ stat. $\pm$ syst. & & & &  $\pm$ stat. $\pm$ syst. \\
 (GeV) & (GeV$^2$) & (GeV) &  (nb/GeV) & (GeV) & (GeV$^2$) & (GeV) &  (nb/GeV)  \\
\hline\hline
 11.0&  2.7& 85.0&    126.3$\pm  27.1^{+  24.3}_{-   8.3}$& 11.0& 14.0& 85.0&     30.5$\pm   5.7^{+   5.5}_{-   4.9}$ \\
 11.0&  2.7&115.0&    141.3$\pm  17.1^{+  14.0}_{-  12.3}$& 11.0& 14.0&115.0&     32.0$\pm   2.8^{+   1.2}_{-   2.5}$ \\
 11.0&  2.7&150.0&    124.7$\pm  16.5^{+  15.3}_{-   8.3}$& 11.0& 14.0&150.0&     34.2$\pm   2.4^{+   0.6}_{-   1.4}$ \\
 11.0&  2.7&180.0&    148.7$\pm  15.4^{+   4.5}_{-  17.9}$& 11.0& 14.0&180.0&     37.7$\pm   2.3^{+   2.0}_{-   1.6}$ \\
 11.0&  2.7&220.0&    151.4$\pm  16.4^{+  19.4}_{-   3.4}$& 11.0& 14.0&220.0&     43.1$\pm   2.7^{+   1.5}_{-   1.0}$ \\
\hline
 11.0&  4.0& 85.0&     70.7$\pm  16.8^{+  11.1}_{-  11.4}$& 11.0& 27.0& 85.0&     11.9$\pm   3.2^{+   3.1}_{-   1.5}$ \\
 11.0&  4.0&115.0&     92.5$\pm  10.4^{+   8.2}_{-   6.0}$& 11.0& 27.0&115.0&     12.6$\pm   1.8^{+   1.8}_{-   0.4}$ \\
 11.0&  4.0&150.0&    104.1$\pm   9.1^{+   5.0}_{-  10.8}$& 11.0& 27.0&150.0&     14.0$\pm   1.6^{+   0.9}_{-   0.9}$ \\
 11.0&  4.0&180.0&     98.3$\pm   7.7^{+   7.5}_{-   4.0}$& 11.0& 27.0&180.0&     15.6$\pm   1.6^{+   1.7}_{-   0.8}$ \\
 11.0&  4.0&220.0&    106.9$\pm   8.1^{+   4.1}_{-   7.4}$& 11.0& 27.0&220.0&     22.4$\pm   1.7^{+   0.6}_{-   1.8}$ \\
\hline
 11.0&  6.0& 85.0&     51.9$\pm  12.8^{+  12.9}_{-   6.0}$& & & & \\
 11.0&  6.0&115.0&     72.2$\pm   7.4^{+   1.2}_{-   8.1}$& 11.0& 55.0&115.0&      7.2$\pm   1.0^{+   0.4}_{-   0.7}$ \\
 11.0&  6.0&150.0&     68.0$\pm   6.8^{+   4.4}_{-   3.7}$& 11.0& 55.0&150.0&      7.1$\pm   1.0^{+   0.8}_{-   0.6}$ \\
 11.0&  6.0&180.0&     79.1$\pm   6.8^{+   3.0}_{-   4.3}$& 11.0& 55.0&180.0&      8.8$\pm   1.0^{+   0.8}_{-   0.1}$ \\
 11.0&  6.0&220.0&     97.9$\pm   7.8^{+   2.9}_{-   3.9}$& 11.0& 55.0&220.0&     10.1$\pm   1.2^{+   0.4}_{-   0.6}$ \\
\hline
  11.0& 8.0& 85.0&     49.2$\pm   9.9^{+   4.5}_{-   8.8}$ \\
  11.0& 8.0&115.0&     60.9$\pm   5.4^{+   3.4}_{-   1.2}$ \\
  11.0& 8.0&150.0&     58.2$\pm   4.7^{+   2.6}_{-   0.3}$ \\
  11.0& 8.0&180.0&     61.7$\pm   4.6^{+   1.1}_{-   3.2}$ \\
  11.0& 8.0&220.0&     69.6$\pm   5.0^{+   5.3}_{-   1.1}$ \\
\cline{1-4}
\end{tabular}
\begin{tabular}{||llll|llll||}
\hline
$M_X$ & $Q^2$ & $W$ & $\frac{d\sigma^{\rm diff}_{\gamma^* p \to XN}}{dM_X}$ & $M_X$ & $Q^2$ & $W$ & $\frac{d\sigma^{\rm diff}_{\gamma^* p \to XN}}{dM_X}$ \\  
 & & & $\pm$ stat. $\pm$ syst. & & & &  $\pm$ stat. $\pm$ syst. \\
 (GeV) & (GeV$^2$) & (GeV) &  (nb/GeV) & (GeV) & (GeV$^2$) & (GeV) &  (nb/GeV)  \\
\hline\hline
 20.0&  2.7&150.0&     81.8$\pm  24.0^{+   8.6}_{-   4.4}$& 20.0& 14.0&150.0&     17.8$\pm   4.9^{+   2.3}_{-   1.9}$ \\
 20.0&  2.7&180.0&     68.1$\pm  13.3^{+   8.3}_{-   3.1}$& 20.0& 14.0&180.0&     21.1$\pm   3.1^{+   0.8}_{-   1.2}$ \\
 20.0&  2.7&220.0&    107.1$\pm  13.4^{+   8.8}_{-   6.7}$& 20.0& 14.0&220.0&     23.9$\pm   2.3^{+   1.0}_{-   0.9}$ \\
\hline
 20.0&  4.0&150.0&     48.0$\pm  15.2^{+   3.7}_{-   4.7}$ & & & & \\
 20.0&  4.0&180.0&     57.1$\pm   9.3^{+   4.8}_{-   3.5}$& 20.0& 27.0&180.0&     10.2$\pm   1.9^{+   0.5}_{-   0.7}$ \\
 20.0&  4.0&220.0&     66.9$\pm   6.9^{+   3.8}_{-   2.6}$& 20.0& 27.0&220.0&     10.7$\pm   1.4^{+   1.0}_{-   0.4}$ \\
\hline
 20.0&  6.0&150.0&     40.9$\pm  11.1^{+   5.2}_{-   4.0}$& 20.0& 55.0&150.0&      4.2$\pm   1.4^{+   0.9}_{-   1.0}$ \\
 20.0&  6.0&180.0&     42.5$\pm   7.0^{+   0.7}_{-   6.0}$& 20.0& 55.0&180.0&      3.7$\pm   1.0^{+   0.4}_{-   0.5}$ \\
 20.0&  6.0&220.0&     48.0$\pm   5.2^{+   3.2}_{-   4.2}$& 20.0& 55.0&220.0&      4.7$\pm   0.9^{+   1.1}_{-   0.3}$ \\
\hline
 20.0& 8.0&150.0&     31.3$\pm   8.2^{+   2.6}_{-   2.5}$ \\
 20.0& 8.0&180.0&     41.1$\pm   5.5^{+   0.9}_{-   4.3}$ \\
 20.0& 8.0&220.0&     39.6$\pm   4.2^{+   1.4}_{-   4.7}$ \\
\cline{1-4}
\end{tabular}
\begin{tabular}{||llll|llll||}
\hline
$M_X$ & $Q^2$ & $W$ & $\frac{d\sigma^{\rm diff}_{\gamma^* p \to XN}}{dM_X}$ & $M_X$ & $Q^2$ & $W$ & $\frac{d\sigma^{\rm diff}_{\gamma^* p \to XN}}{dM_X}$ \\  
 & & & $\pm$ stat. $\pm$ syst. & & & &  $\pm$ stat. $\pm$ syst. \\
 (GeV) & (GeV$^2$) & (GeV) &  (nb/GeV) & (GeV) & (GeV$^2$) & (GeV) &  (nb/GeV)  \\
\hline\hline
 30.0&  2.7&220.0&     63.3$\pm  18.6^{+   9.2}_{-   6.1}$& 30.0& 14.0&220.0&     16.9$\pm   4.5^{+   1.7}_{-   1.1}$ \\
 30.0&  4.0&220.0&     41.3$\pm  11.8^{+   1.5}_{-   5.0}$& 30.0& 27.0&220.0&      6.8$\pm   2.4^{+   0.7}_{-   0.8}$ \\
\hline
 30.0&  6.0&220.0&     29.3$\pm   8.8^{+   4.5}_{-   3.4}$ \\
  30.0& 8.0&220.0&     23.2$\pm   7.4^{+   4.6}_{-   1.1}$ \\

\cline{1-4}
\end{tabular}
\begin{tabular}{||ccc||}
\hline
$M_X$ (GeV) & $Q^2$ (GeV$^2$)  & $\alpha^{\rm diff}_{\pom}(0) \pm {\rm stat. \pm syst.}$ \\
\hline\hline
 1.2 & 2.7 & $1.058 \pm 0.019^{+0.017}_{-0.018}$ \\
 1.2 & 4.0 & $1.085 \pm 0.012^{+0.024}_{-0.014}$ \\
 1.2 & 6.0 & $1.095 \pm 0.016^{+0.015}_{-0.012}$ \\
 1.2 & 8.0 & $1.095 \pm 0.014^{+0.015}_{-0.013}$ \\
 1.2 &14.0 & $1.074 \pm 0.015^{+0.016}_{-0.011}$ \\
 1.2 &27.0 & $1.095 \pm 0.038^{+0.024}_{-0.014}$ \\
 1.2 &55.0 & $1.087 \pm 0.113^{+0.042}_{-0.080}$ \\
\hline
 3.0 & 2.7 & $1.130 \pm 0.024^{+0.021}_{-0.010}$ \\
 3.0 & 4.0 & $1.130 \pm 0.012^{+0.015}_{-0.016}$ \\
 3.0 & 6.0 & $1.128 \pm 0.014^{+0.013}_{-0.015}$ \\
 3.0 & 8.0 & $1.103 \pm 0.011^{+0.012}_{-0.005}$ \\
 3.0 &14.0 & $1.125 \pm 0.011^{+0.015}_{-0.013}$ \\
 3.0 &27.0 & $1.201 \pm 0.019^{+0.017}_{-0.018}$ \\
 3.0 &55.0 & $1.202 \pm 0.057^{+0.013}_{-0.030}$ \\
\hline
 6.0 & 2.7 & $1.099 \pm 0.032^{+0.008}_{-0.021}$ \\
 6.0 & 4.0 & $1.131 \pm 0.017^{+0.015}_{-0.020}$ \\
 6.0 & 6.0 & $1.126 \pm 0.019^{+0.017}_{-0.010}$ \\
 6.0 & 8.0 & $1.121 \pm 0.016^{+0.015}_{-0.015}$ \\
 6.0 &14.0 & $1.125 \pm 0.014^{+0.026}_{-0.021}$ \\
 6.0 &27.0 & $1.170 \pm 0.021^{+0.020}_{-0.019}$ \\
 6.0 &55.0 & $1.208 \pm 0.038^{+0.022}_{-0.024}$ \\
\hline
11.0 & 2.7 & $1.074 \pm 0.049^{+0.019}_{-0.033}$ \\
11.0 & 4.0 & $1.098 \pm 0.041^{+0.019}_{-0.023}$ \\
11.0 & 6.0 & $1.170 \pm 0.046^{+0.022}_{-0.023}$ \\
11.0 & 8.0 & $1.097 \pm 0.038^{+0.026}_{-0.020}$ \\
11.0 &14.0 & $1.138 \pm 0.036^{+0.030}_{-0.012}$ \\
11.0 &27.0 & $1.248 \pm 0.058^{+0.023}_{-0.066}$ \\
11.0 &55.0 & $1.181 \pm 0.070^{+0.021}_{-0.022}$ \\
\hline
\end{tabular}
\begin{tabular}{||cc|c||}
\hline
$Q^2$ range (GeV$^2$)  & $<Q^2>$ (GeV$^2$) & $\alpha^{\rm diff}_{\pom}(0) \pm {\rm stat.\pm syst.}$  \\
\hline\hline
2.2 - 5 & 3.6 & $1.125\pm 0.009^{+0.013}_{-0.013}$ \\
5 - 10 & 7.2 &  $1.117\pm 0.007^{+0.013}_{-0.010}$ \\
10 - 20 & 14.0 & $1.126\pm 0.009^{+0.016}_{-0.013}$ \\
\hline
2.2 - 20 & 8.3 & $1.122\pm 0.005^{+0.013}_{-0.011}$ \\
\hline
20 - 80 & 34.4 & $1.193\pm 0.013^{+0.016}_{-0.019}$\\
\hline
\end{tabular}
\begin{tabular}{||cc|c||}
\hline
$Q^2$ range (GeV$^2$)  & $<Q^2>$ (GeV$^2$) & $\alpha^{\rm diff}_{\pom}(0) \pm {\rm stat.\pm syst.}$  \\
\hline\hline
2.2 - 5 & 3.6 & $1.127\pm 0.009^{+0.013}_{-0.013}$ \\
5 - 10 & 7.2 &  $1.115\pm 0.008^{+0.013}_{-0.010}$ \\
10 - 20 & 14.0 & $1.124\pm 0.012^{+0.020}_{-0.019}$ \\
\hline
2.2 - 20 & 8.3 & $1.121\pm 0.005^{+0.014}_{-0.012}$ \\
\hline
20 - 80 & 33.9 & $1.179\pm 0.017^{+0.020}_{-0.022}$\\
\hline
\end{tabular}
\begin{tabular}{||lrc|lrc||}
\hline
$Q^2$ & $W$ &$\frac{\int^{M_b}_{M_a} dM_X d\sigma^{\rm diff}_{\gamma^* p \to XN}/dM_X}{\sigma^{\rm tot}}$ & $Q^2$ & $W$ &$\frac{\int^{M_b}_{M_a} dM_X d\sigma^{\rm diff}_{\gamma^* p \to XN}/dM_X}{\sigma^{\rm tot}}$\\  
 & & $\pm$stat.$\pm$syst. &  &  &$\pm$stat.$\pm$syst. \\
(GeV$^2$)&(GeV)& &(GeV$^2$)&(GeV)&    \\
\hline\hline
 2.7& 45& 0.0557$\pm 0.0057^{+ 0.0079}_{- 0.0057}$&14.0& 45& 0.0103$\pm 0.0008^{+ 0.0014}_{- 0.0012}$ \\
 2.7& 65& 0.0563$\pm 0.0059^{+ 0.0088}_{- 0.0070}$&14.0& 65& 0.0081$\pm 0.0006^{+ 0.0010}_{- 0.0012}$ \\
 2.7& 85& 0.0559$\pm 0.0055^{+ 0.0050}_{- 0.0047}$&14.0& 85& 0.0097$\pm 0.0007^{+ 0.0014}_{- 0.0017}$ \\
 2.7&115& 0.0531$\pm 0.0043^{+ 0.0055}_{- 0.0048}$&14.0&115& 0.0081$\pm 0.0006^{+ 0.0009}_{- 0.0007}$ \\
 2.7&150& 0.0505$\pm 0.0046^{+ 0.0057}_{- 0.0058}$&14.0&150& 0.0078$\pm 0.0007^{+ 0.0006}_{- 0.0009}$ \\
 2.7&180& 0.0406$\pm 0.0041^{+ 0.0068}_{- 0.0041}$&14.0&180& 0.0053$\pm 0.0005^{+ 0.0006}_{- 0.0006}$ \\
& & &                                                     14.0&220& 0.0081$\pm 0.0008^{+ 0.0009}_{- 0.0008}$ \\
\hline
 4.0& 45& 0.0381$\pm 0.0023^{+ 0.0039}_{- 0.0053}$&27.0& 45& 0.0043$\pm 0.0007^{+ 0.0004}_{- 0.0008}$ \\
 4.0& 65& 0.0370$\pm 0.0025^{+ 0.0050}_{- 0.0055}$&27.0& 65& 0.0028$\pm 0.0006^{+ 0.0005}_{- 0.0003}$ \\
 4.0& 85& 0.0384$\pm 0.0025^{+ 0.0055}_{- 0.0051}$&27.0& 85& 0.0041$\pm 0.0006^{+ 0.0006}_{- 0.0007}$ \\
 4.0&115& 0.0410$\pm 0.0024^{+ 0.0044}_{- 0.0041}$&27.0&115& 0.0018$\pm 0.0004^{+ 0.0004}_{- 0.0003}$ \\
 4.0&150& 0.0323$\pm 0.0023^{+ 0.0043}_{- 0.0033}$&27.0&150& 0.0042$\pm 0.0008^{+ 0.0003}_{- 0.0013}$ \\
 4.0&180& 0.0364$\pm 0.0025^{+ 0.0032}_{- 0.0038}$&27.0&180& 0.0025$\pm 0.0006^{+ 0.0005}_{- 0.0005}$ \\
 4.0&220& 0.0265$\pm 0.0028^{+ 0.0079}_{- 0.0041}$&27.0&220& 0.0027$\pm 0.0006^{+ 0.0006}_{- 0.0003}$ \\
\hline
 6.0& 45& 0.0238$\pm 0.0021^{+ 0.0025}_{- 0.0030}$&55.0& 45& 0.0014$\pm 0.0005^{+ 0.0005}_{- 0.0005}$ \\
 6.0& 65& 0.0238$\pm 0.0022^{+ 0.0054}_{- 0.0024}$&55.0& 65& 0.0015$\pm 0.0007^{+ 0.0003}_{- 0.0003}$ \\
 6.0& 85& 0.0217$\pm 0.0020^{+ 0.0024}_{- 0.0025}$&55.0& 85& 0.0005$\pm 0.0003^{+ 0.0005}_{- 0.0001}$ \\
 6.0&115& 0.0213$\pm 0.0018^{+ 0.0020}_{- 0.0029}$&55.0&115& 0.0011$\pm 0.0004^{+ 0.0001}_{- 0.0002}$ \\
 6.0&150& 0.0231$\pm 0.0021^{+ 0.0025}_{- 0.0022}$&55.0&150& 0.0012$\pm 0.0007^{+ 0.0008}_{- 0.0002}$ \\
 6.0&180& 0.0187$\pm 0.0018^{+ 0.0026}_{- 0.0016}$ & & & \\
 6.0&220& 0.0190$\pm 0.0021^{+ 0.0035}_{- 0.0036}$&55.0&220& 0.0008$\pm 0.0004^{+ 0.0001}_{- 0.0005}$ \\
\hline
 8.0& 45& 0.0195$\pm 0.0015^{+ 0.0020}_{- 0.0022}$ \\
 8.0& 65& 0.0191$\pm 0.0014^{+ 0.0027}_{- 0.0025}$ \\
 8.0& 85& 0.0177$\pm 0.0013^{+ 0.0028}_{- 0.0022}$ \\
 8.0&115& 0.0183$\pm 0.0013^{+ 0.0019}_{- 0.0018}$ \\
 8.0&150& 0.0171$\pm 0.0015^{+ 0.0015}_{- 0.0015}$ \\
 8.0&180& 0.0179$\pm 0.0014^{+ 0.0013}_{- 0.0025}$ \\
 8.0&220& 0.0133$\pm 0.0014^{+ 0.0026}_{- 0.0015}$ \\
\cline{1-3}
\end{tabular}
\begin{tabular}{||lrc|lrc||}
\hline
$Q^2$ & $W$ &$\frac{\int^{M_b}_{M_a} dM_X d\sigma^{\rm diff}_{\gamma^* p \to XN}/dM_X}{\sigma^{\rm tot}}$ & $Q^2$ & $W$ &$\frac{\int^{M_b}_{M_a} dM_X d\sigma^{\rm diff}_{\gamma^* p \to XN}/dM_X}{\sigma^{\rm tot}}$\\  
 & & $\pm$stat.$\pm$syst. &  &  &$\pm$stat.$\pm$syst. \\
(GeV$^2$)&(GeV)& &(GeV$^2$)&(GeV)&    \\
\hline\hline
 2.7& 45& 0.0421$\pm 0.0044^{+ 0.0044}_{- 0.0042}$&14.0& 45& 0.0230$\pm 0.0014^{+ 0.0011}_{- 0.0016}$ \\
 2.7& 65& 0.0343$\pm 0.0043^{+ 0.0022}_{- 0.0028}$&14.0& 65& 0.0209$\pm 0.0012^{+ 0.0023}_{- 0.0015}$ \\
 2.7& 85& 0.0342$\pm 0.0042^{+ 0.0043}_{- 0.0026}$&14.0& 85& 0.0225$\pm 0.0012^{+ 0.0037}_{- 0.0026}$ \\
 2.7&115& 0.0358$\pm 0.0039^{+ 0.0029}_{- 0.0029}$&14.0&115& 0.0214$\pm 0.0011^{+ 0.0006}_{- 0.0014}$ \\
 2.7&150& 0.0449$\pm 0.0044^{+ 0.0023}_{- 0.0035}$&14.0&150& 0.0192$\pm 0.0012^{+ 0.0016}_{- 0.0008}$ \\
 2.7&180& 0.0435$\pm 0.0039^{+ 0.0044}_{- 0.0042}$&14.0&180& 0.0205$\pm 0.0013^{+ 0.0022}_{- 0.0019}$ \\
& & &                                                     14.0&220& 0.0204$\pm 0.0014^{+ 0.0018}_{- 0.0014}$ \\
\hline
 4.0& 45& 0.0379$\pm 0.0024^{+ 0.0033}_{- 0.0019}$&27.0& 45& 0.0083$\pm 0.0011^{+ 0.0013}_{- 0.0010}$ \\
 4.0& 65& 0.0370$\pm 0.0026^{+ 0.0036}_{- 0.0040}$&27.0& 65& 0.0100$\pm 0.0012^{+ 0.0026}_{- 0.0014}$ \\
 4.0& 85& 0.0343$\pm 0.0025^{+ 0.0028}_{- 0.0035}$&27.0& 85& 0.0107$\pm 0.0011^{+ 0.0018}_{- 0.0021}$ \\
 4.0&115& 0.0348$\pm 0.0024^{+ 0.0021}_{- 0.0024}$&27.0&115& 0.0106$\pm 0.0010^{+ 0.0010}_{- 0.0010}$ \\
 4.0&150& 0.0393$\pm 0.0028^{+ 0.0039}_{- 0.0024}$&27.0&150& 0.0113$\pm 0.0013^{+ 0.0010}_{- 0.0014}$ \\
 4.0&180& 0.0434$\pm 0.0027^{+ 0.0026}_{- 0.0028}$&27.0&180& 0.0106$\pm 0.0013^{+ 0.0017}_{- 0.0008}$ \\
 4.0&220& 0.0375$\pm 0.0026^{+ 0.0031}_{- 0.0031}$&27.0&220& 0.0114$\pm 0.0012^{+ 0.0012}_{- 0.0013}$ \\
\hline
 6.0& 45& 0.0384$\pm 0.0029^{+ 0.0033}_{- 0.0044}$ & & & \\
 6.0& 65& 0.0358$\pm 0.0030^{+ 0.0036}_{- 0.0015}$&55.0& 65& 0.0034$\pm 0.0010^{+ 0.0007}_{- 0.0002}$ \\
 6.0& 85& 0.0388$\pm 0.0032^{+ 0.0030}_{- 0.0029}$&55.0& 85& 0.0047$\pm 0.0010^{+ 0.0004}_{- 0.0005}$ \\
 6.0&115& 0.0325$\pm 0.0024^{+ 0.0014}_{- 0.0013}$&55.0&115& 0.0042$\pm 0.0009^{+ 0.0010}_{- 0.0004}$ \\
 6.0&150& 0.0408$\pm 0.0032^{+ 0.0011}_{- 0.0021}$&55.0&150& 0.0037$\pm 0.0010^{+ 0.0014}_{- 0.0007}$ \\
 6.0&180& 0.0411$\pm 0.0030^{+ 0.0020}_{- 0.0025}$&55.0&180& 0.0046$\pm 0.0009^{+ 0.0005}_{- 0.0012}$ \\
 6.0&220& 0.0338$\pm 0.0027^{+ 0.0016}_{- 0.0023}$&55.0&220& 0.0044$\pm 0.0010^{+ 0.0010}_{- 0.0007}$ \\
\hline
 8.0& 45& 0.0343$\pm 0.0022^{+ 0.0007}_{- 0.0011}$ \\
 8.0& 65& 0.0332$\pm 0.0022^{+ 0.0022}_{- 0.0041}$ \\
 8.0& 85& 0.0338$\pm 0.0021^{+ 0.0041}_{- 0.0022}$ \\
 8.0&115& 0.0305$\pm 0.0019^{+ 0.0009}_{- 0.0012}$ \\
 8.0&150& 0.0324$\pm 0.0022^{+ 0.0023}_{- 0.0023}$ \\
 8.0&180& 0.0272$\pm 0.0018^{+ 0.0023}_{- 0.0008}$ \\
 8.0&220& 0.0290$\pm 0.0020^{+ 0.0021}_{- 0.0018}$ \\
\cline{1-3}
\end{tabular}
\begin{tabular}{||lrc|lrc||}
\hline
$Q^2$ & $W$ &$\frac{\int^{M_b}_{M_a} dM_X d\sigma^{\rm diff}_{\gamma^* p \to XN}/dM_X}{\sigma^{\rm tot}}$ & $Q^2$ & $W$ &$\frac{\int^{M_b}_{M_a} dM_X d\sigma^{\rm diff}_{\gamma^* p \to XN}/dM_X}{\sigma^{\rm tot}}$\\  
 & & $\pm$stat.$\pm$syst. &  &  &$\pm$stat.$\pm$syst. \\
(GeV$^2$)&(GeV)& &(GeV$^2$)&(GeV)&    \\
\hline\hline
 2.7& 65& 0.0319$\pm 0.0039^{+ 0.0016}_{- 0.0017}$&14.0& 65& 0.0283$\pm 0.0021^{+ 0.0030}_{- 0.0030}$ \\
 2.7& 85& 0.0358$\pm 0.0040^{+ 0.0024}_{- 0.0018}$&14.0& 85& 0.0314$\pm 0.0016^{+ 0.0040}_{- 0.0031}$ \\
 2.7&115& 0.0359$\pm 0.0037^{+ 0.0046}_{- 0.0034}$&14.0&115& 0.0279$\pm 0.0014^{+ 0.0004}_{- 0.0026}$ \\
 2.7&150& 0.0315$\pm 0.0036^{+ 0.0027}_{- 0.0035}$&14.0&150& 0.0281$\pm 0.0016^{+ 0.0013}_{- 0.0008}$ \\
 2.7&180& 0.0340$\pm 0.0034^{+ 0.0026}_{- 0.0032}$&14.0&180& 0.0293$\pm 0.0016^{+ 0.0009}_{- 0.0008}$ \\
& & &                                                     14.0&220& 0.0264$\pm 0.0016^{+ 0.0016}_{- 0.0011}$ \\
\hline
 4.0& 45& 0.0346$\pm 0.0056^{+ 0.0038}_{- 0.0026}$ & & & \\
 4.0& 65& 0.0316$\pm 0.0027^{+ 0.0034}_{- 0.0027}$&27.0& 65& 0.0234$\pm 0.0026^{+ 0.0017}_{- 0.0026}$ \\
 4.0& 85& 0.0336$\pm 0.0026^{+ 0.0052}_{- 0.0033}$&27.0& 85& 0.0261$\pm 0.0021^{+ 0.0030}_{- 0.0036}$ \\
 4.0&115& 0.0308$\pm 0.0023^{+ 0.0016}_{- 0.0028}$&27.0&115& 0.0248$\pm 0.0019^{+ 0.0015}_{- 0.0030}$ \\
 4.0&150& 0.0340$\pm 0.0027^{+ 0.0016}_{- 0.0028}$&27.0&150& 0.0232$\pm 0.0020^{+ 0.0007}_{- 0.0008}$ \\
 4.0&180& 0.0335$\pm 0.0024^{+ 0.0025}_{- 0.0017}$&27.0&180& 0.0259$\pm 0.0022^{+ 0.0004}_{- 0.0016}$ \\
 4.0&220& 0.0346$\pm 0.0023^{+ 0.0016}_{- 0.0031}$&27.0&220& 0.0269$\pm 0.0021^{+ 0.0008}_{- 0.0018}$ \\
\hline
 6.0& 45& 0.0314$\pm 0.0059^{+ 0.0045}_{- 0.0041}$ & & & \\
 6.0& 65& 0.0357$\pm 0.0034^{+ 0.0027}_{- 0.0030}$&55.0& 65& 0.0112$\pm 0.0027^{+ 0.0018}_{- 0.0014}$ \\
 6.0& 85& 0.0338$\pm 0.0029^{+ 0.0009}_{- 0.0032}$&55.0& 85& 0.0138$\pm 0.0022^{+ 0.0041}_{- 0.0021}$ \\
 6.0&115& 0.0295$\pm 0.0024^{+ 0.0015}_{- 0.0007}$&55.0&115& 0.0168$\pm 0.0020^{+ 0.0008}_{- 0.0023}$ \\
 6.0&150& 0.0348$\pm 0.0029^{+ 0.0023}_{- 0.0024}$&55.0&150& 0.0120$\pm 0.0020^{+ 0.0032}_{- 0.0014}$ \\
 6.0&180& 0.0312$\pm 0.0024^{+ 0.0016}_{- 0.0020}$&55.0&180& 0.0190$\pm 0.0023^{+ 0.0006}_{- 0.0022}$ \\
 6.0&220& 0.0331$\pm 0.0024^{+ 0.0019}_{- 0.0008}$&55.0&220& 0.0140$\pm 0.0019^{+ 0.0009}_{- 0.0013}$ \\
\hline
 8.0& 45& 0.0334$\pm 0.0062^{+ 0.0032}_{- 0.0023}$ \\
 8.0& 65& 0.0317$\pm 0.0026^{+ 0.0023}_{- 0.0021}$ \\
 8.0& 85& 0.0325$\pm 0.0021^{+ 0.0040}_{- 0.0025}$ \\
 8.0&115& 0.0322$\pm 0.0020^{+ 0.0007}_{- 0.0014}$ \\
 8.0&150& 0.0280$\pm 0.0020^{+ 0.0014}_{- 0.0016}$ \\
 8.0&180& 0.0305$\pm 0.0020^{+ 0.0021}_{- 0.0017}$ \\
 8.0&220& 0.0309$\pm 0.0020^{+ 0.0010}_{- 0.0017}$ \\
\cline{1-3}
\end{tabular}
\begin{tabular}{||lrc|lrc||}
\hline
$Q^2$ & $W$ &$\frac{\int^{M_b}_{M_a} dM_X d\sigma^{\rm diff}_{\gamma^* p \to XN}/dM_X}{\sigma^{\rm tot}}$ & $Q^2$ & $W$ &$\frac{\int^{M_b}_{M_a} dM_X d\sigma^{\rm diff}_{\gamma^* p \to XN}/dM_X}{\sigma^{\rm tot}}$\\  
 & & $\pm$stat.$\pm$syst. &  &  &$\pm$stat.$\pm$syst. \\
(GeV$^2$)&(GeV)& &(GeV$^2$)&(GeV)&    \\
\hline\hline
 2.7& 85& 0.0302$\pm 0.0065^{+ 0.0058}_{- 0.0020}$&14.0& 85& 0.0300$\pm 0.0056^{+ 0.0054}_{- 0.0048}$ \\
 2.7&115& 0.0319$\pm 0.0039^{+ 0.0032}_{- 0.0028}$&14.0&115& 0.0272$\pm 0.0024^{+ 0.0010}_{- 0.0021}$ \\
 2.7&150& 0.0254$\pm 0.0034^{+ 0.0031}_{- 0.0017}$&14.0&150& 0.0260$\pm 0.0019^{+ 0.0004}_{- 0.0011}$ \\
 2.7&180& 0.0282$\pm 0.0030^{+ 0.0009}_{- 0.0034}$&14.0&180& 0.0262$\pm 0.0017^{+ 0.0014}_{- 0.0011}$ \\
 2.7&220& 0.0264$\pm 0.0030^{+ 0.0034}_{- 0.0006}$&14.0&220& 0.0269$\pm 0.0018^{+ 0.0009}_{- 0.0006}$ \\
\hline
 4.0& 85& 0.0228$\pm 0.0054^{+ 0.0036}_{- 0.0037}$&27.0& 85& 0.0226$\pm 0.0060^{+ 0.0058}_{- 0.0029}$ \\
 4.0&115& 0.0274$\pm 0.0031^{+ 0.0024}_{- 0.0018}$&27.0&115& 0.0200$\pm 0.0030^{+ 0.0029}_{- 0.0006}$ \\
 4.0&150& 0.0285$\pm 0.0025^{+ 0.0014}_{- 0.0029}$&27.0&150& 0.0198$\pm 0.0023^{+ 0.0013}_{- 0.0012}$ \\
 4.0&180& 0.0241$\pm 0.0019^{+ 0.0018}_{- 0.0010}$&27.0&180& 0.0203$\pm 0.0021^{+ 0.0022}_{- 0.0011}$ \\
 4.0&220& 0.0244$\pm 0.0019^{+ 0.0009}_{- 0.0017}$&27.0&220& 0.0258$\pm 0.0021^{+ 0.0007}_{- 0.0021}$ \\
\hline
 6.0& 85& 0.0237$\pm 0.0059^{+ 0.0059}_{- 0.0028}$ & & & \\
 6.0&115& 0.0297$\pm 0.0031^{+ 0.0005}_{- 0.0033}$&55.0&115& 0.0264$\pm 0.0037^{+ 0.0014}_{- 0.0025}$ \\
 6.0&150& 0.0249$\pm 0.0025^{+ 0.0016}_{- 0.0013}$&55.0&150& 0.0225$\pm 0.0031^{+ 0.0026}_{- 0.0018}$ \\
 6.0&180& 0.0269$\pm 0.0024^{+ 0.0010}_{- 0.0015}$&55.0&180& 0.0237$\pm 0.0028^{+ 0.0021}_{- 0.0004}$ \\
 6.0&220& 0.0298$\pm 0.0024^{+ 0.0009}_{- 0.0012}$&55.0&220& 0.0238$\pm 0.0028^{+ 0.0009}_{- 0.0015}$ \\
\hline
 8.0& 85& 0.0283$\pm 0.0057^{+ 0.0026}_{- 0.0051}$ \\
 8.0&115& 0.0317$\pm 0.0029^{+ 0.0018}_{- 0.0006}$ \\
 8.0&150& 0.0268$\pm 0.0022^{+ 0.0012}_{- 0.0001}$ \\
 8.0&180& 0.0257$\pm 0.0020^{+ 0.0005}_{- 0.0013}$ \\
 8.0&220& 0.0266$\pm 0.0020^{+ 0.0020}_{- 0.0004}$ \\
\cline{1-3}
\end{tabular}
\begin{tabular}{||lrc|lrc||}
\hline
$Q^2$ & $W$ &$\frac{\int^{M_b}_{M_a} dM_X d\sigma^{\rm diff}_{\gamma^* p \to XN}/dM_X}{\sigma^{\rm tot}}$ & $Q^2$ & $W$ &$\frac{\int^{M_b}_{M_a} dM_X d\sigma^{\rm diff}_{\gamma^* p \to XN}/dM_X}{\sigma^{\rm tot}}$\\  
 & & $\pm$stat.$\pm$syst. &  &  &$\pm$stat.$\pm$syst. \\
(GeV$^2$)&(GeV)& &(GeV$^2$)&(GeV)&    \\
\hline\hline
 2.7&150& 0.0238$\pm 0.0070^{+ 0.0025}_{- 0.0013}$&14.0&150& 0.0193$\pm 0.0054^{+ 0.0025}_{- 0.0020}$ \\
 2.7&180& 0.0184$\pm 0.0036^{+ 0.0023}_{- 0.0008}$&14.0&180& 0.0210$\pm 0.0031^{+ 0.0008}_{- 0.0011}$ \\
 2.7&220& 0.0267$\pm 0.0034^{+ 0.0022}_{- 0.0017}$&14.0&220& 0.0213$\pm 0.0021^{+ 0.0009}_{- 0.0008}$ \\
\hline
 4.0&150& 0.0187$\pm 0.0059^{+ 0.0015}_{- 0.0018}$ & & & \\
 4.0&180& 0.0200$\pm 0.0033^{+ 0.0017}_{- 0.0012}$&27.0&180& 0.0190$\pm 0.0036^{+ 0.0010}_{- 0.0014}$ \\
 4.0&220& 0.0218$\pm 0.0023^{+ 0.0012}_{- 0.0008}$&27.0&220& 0.0176$\pm 0.0024^{+ 0.0016}_{- 0.0007}$ \\
\hline
 6.0&150& 0.0214$\pm 0.0058^{+ 0.0027}_{- 0.0021}$&55.0&150& 0.0188$\pm 0.0065^{+ 0.0039}_{- 0.0047}$ \\
 6.0&180& 0.0206$\pm 0.0034^{+ 0.0004}_{- 0.0029}$&55.0&180& 0.0142$\pm 0.0038^{+ 0.0016}_{- 0.0019}$ \\
 6.0&220& 0.0208$\pm 0.0023^{+ 0.0014}_{- 0.0018}$&55.0&220& 0.0157$\pm 0.0029^{+ 0.0036}_{- 0.0011}$ \\
\hline
 8.0&150& 0.0205$\pm 0.0054^{+ 0.0017}_{- 0.0016}$ \\
 8.0&180& 0.0245$\pm 0.0033^{+ 0.0005}_{- 0.0026}$ \\
 8.0&220& 0.0216$\pm 0.0023^{+ 0.0007}_{- 0.0026}$ \\
\cline{1-3}
\end{tabular}
\caption{Ratio of the cross section for diffractive scattering, $\gamma^*p \to XN$, $M_N < 2.3$ {\rm GeV}, integrated over $M_X = 15 - 25$ {\rm GeV}, to the total cross section.}
\label{t:rdiftot5}
\end{center}
\normalsize
\end{table}

%table 19
\begin{table}[p]
\small
\begin{center}
\begin{tabular}{||lrc|lrc||}
\hline
$Q^2$ & $W$ &$\frac{\int^{M_b}_{M_a} dM_X d\sigma^{\rm diff}_{\gamma^* p \to XN}/dM_X}{\sigma^{\rm tot}}$  & $Q^2$ & $W$ &$\frac{\int^{M_b}_{M_a}dM_X d\sigma^{\rm diff}_{\gamma^* p \to XN}/dM_X}{\sigma^{\rm tot}}$\\  
 & & $\pm$stat.$\pm$syst. &  &  &$\pm$stat.$\pm$syst. \\
(GeV$^2$)&(GeV)& &(GeV$^2$)&(GeV)&    \\
\hline\hline
 2.7&220& 0.0158$\pm 0.0047^{+ 0.0023}_{- 0.0015}$&14.0&220& 0.0151$\pm 0.0040^{+ 0.0015}_{- 0.0010}$ \\
 4.0&220& 0.0135$\pm 0.0039^{+ 0.0005}_{- 0.0016}$&27.0&220& 0.0111$\pm 0.0039^{+ 0.0012}_{- 0.0014}$ \\
\hline
 6.0&220& 0.0127$\pm 0.0038^{+ 0.0020}_{- 0.0015}$ \\
 8.0&220& 0.0126$\pm 0.0040^{+ 0.0025}_{- 0.0006}$ \\
\cline{1-3}
\end{tabular}
\begin{tabular}{||cc||}
\hline
$Q^2$ (GeV$^2$)  & $\sigma^{\rm diff}/\sigma^{\rm tot}\pm {\rm stat.\pm syst.}$ \\
\hline\hline
4.0 & $0.158\pm 0.007^{+0.009}_{-0.007}$ \\
6.0 & $0.149\pm 0.007^{+0.005}_{-0.005}$ \\
8.0 & $0.134\pm 0.006^{+0.005}_{-0.004}$ \\
14.0 &$0.118\pm 0.005^{+0.003}_{-0.002}$ \\
27.0 &$0.096\pm 0.006^{+0.003}_{-0.004}$ \\
\hline
\end{tabular}
\begin{tabular}{||llll|llll||}
\hline
$\beta$ & $\xpom$ & $Q^2$ & $\xpom F^{D(3)}_2$ & $\beta$ & $\xpom$& $Q^2$ & $\xpom F^{D(3)}_2$  \\
& & & $\pm$ stat. $\pm$ syst. & & & & $\pm$ stat. $\pm$ syst.   \\
& & \hspace*{-0.4cm}(GeV$^2$) & & & & \hspace*{-0.4cm}(GeV$^2$)  & \\
\hline\hline
0.6522&0.00204&  2.7& 0.0321$\pm0.0032^{+0.0045}_{-0.0033}$&0.7353&0.00268&  4.0& 0.0314$\pm0.0018^{+0.0032}_{-0.0044}$ \\
0.6522&0.00098&  2.7& 0.0377$\pm0.0037^{+0.0059}_{-0.0047}$&0.7353&0.00129&  4.0& 0.0342$\pm0.0022^{+0.0046}_{-0.0051}$ \\
0.6522&0.00057&  2.7& 0.0396$\pm0.0037^{+0.0035}_{-0.0033}$&0.7353&0.00075&  4.0& 0.0392$\pm0.0025^{+0.0056}_{-0.0052}$ \\
0.6522&0.00031&  2.7& 0.0398$\pm0.0031^{+0.0041}_{-0.0036}$&0.7353&0.00041&  4.0& 0.0456$\pm0.0026^{+0.0049}_{-0.0045}$ \\
0.6522&0.00018&  2.7& 0.0419$\pm0.0036^{+0.0047}_{-0.0048}$&0.7353&0.00024&  4.0& 0.0389$\pm0.0027^{+0.0052}_{-0.0039}$ \\
0.6522&0.00013&  2.7& 0.0362$\pm0.0035^{+0.0060}_{-0.0037}$&0.7353&0.00017&  4.0& 0.0488$\pm0.0033^{+0.0043}_{-0.0051}$ \\
& & & &                                                    0.7353&0.00011&  4.0& 0.0381$\pm0.0039^{+0.0114}_{-0.0059}$ \\
\hline
0.2308&0.00577&  2.7& 0.0236$\pm0.0024^{+0.0025}_{-0.0024}$&0.3077&0.00641&  4.0& 0.0257$\pm0.0016^{+0.0022}_{-0.0013}$ \\
0.2308&0.00277&  2.7& 0.0224$\pm0.0027^{+0.0014}_{-0.0018}$&0.3077&0.00307&  4.0& 0.0281$\pm0.0019^{+0.0028}_{-0.0030}$ \\
0.2308&0.00162&  2.7& 0.0236$\pm0.0028^{+0.0030}_{-0.0018}$&0.3077&0.00180&  4.0& 0.0288$\pm0.0020^{+0.0024}_{-0.0029}$ \\
0.2308&0.00088&  2.7& 0.0261$\pm0.0027^{+0.0021}_{-0.0021}$&0.3077&0.00098&  4.0& 0.0318$\pm0.0021^{+0.0019}_{-0.0022}$ \\
0.2308&0.00052&  2.7& 0.0362$\pm0.0034^{+0.0019}_{-0.0028}$&0.3077&0.00058&  4.0& 0.0388$\pm0.0027^{+0.0039}_{-0.0023}$ \\
0.2308&0.00036&  2.7& 0.0377$\pm0.0032^{+0.0038}_{-0.0036}$&0.3077&0.00040&  4.0& 0.0479$\pm0.0029^{+0.0029}_{-0.0030}$ \\
& & & &                                                    0.3077&0.00027&  4.0& 0.0444$\pm0.0029^{+0.0037}_{-0.0037}$ \\
\hline
& & & &                                                    0.1000&0.01971&  4.0& 0.0180$\pm0.0029^{+0.0020}_{-0.0013}$ \\
0.0698&0.00915&  2.7& 0.0172$\pm0.0020^{+0.0009}_{-0.0009}$&0.1000&0.00946&  4.0& 0.0185$\pm0.0015^{+0.0020}_{-0.0016}$ \\
0.0698&0.00535&  2.7& 0.0204$\pm0.0022^{+0.0014}_{-0.0010}$&0.1000&0.00553&  4.0& 0.0217$\pm0.0016^{+0.0033}_{-0.0022}$ \\
0.0698&0.00293&  2.7& 0.0216$\pm0.0022^{+0.0027}_{-0.0021}$&0.1000&0.00302&  4.0& 0.0216$\pm0.0016^{+0.0011}_{-0.0020}$ \\
0.0698&0.00172&  2.7& 0.0210$\pm0.0024^{+0.0018}_{-0.0024}$&0.1000&0.00178&  4.0& 0.0258$\pm0.0020^{+0.0012}_{-0.0022}$ \\
0.0698&0.00119&  2.7& 0.0243$\pm0.0023^{+0.0019}_{-0.0023}$&0.1000&0.00123&  4.0& 0.0284$\pm0.0019^{+0.0021}_{-0.0014}$ \\
& & & &                                                    0.1000&0.00083&  4.0& 0.0315$\pm0.0020^{+0.0014}_{-0.0028}$ \\
\hline
0.0218&0.01711&  2.7& 0.0171$\pm0.0037^{+0.0033}_{-0.0011}$&0.0320&0.01729&  4.0& 0.0143$\pm0.0034^{+0.0022}_{-0.0023}$ \\
0.0218&0.00935&  2.7& 0.0191$\pm0.0023^{+0.0019}_{-0.0017}$&0.0320&0.00945&  4.0& 0.0188$\pm0.0021^{+0.0017}_{-0.0012}$ \\
0.0218&0.00550&  2.7& 0.0169$\pm0.0022^{+0.0021}_{-0.0011}$&0.0320&0.00556&  4.0& 0.0211$\pm0.0019^{+0.0010}_{-0.0022}$ \\
0.0218&0.00382&  2.7& 0.0201$\pm0.0021^{+0.0006}_{-0.0024}$&0.0320&0.00386&  4.0& 0.0199$\pm0.0016^{+0.0015}_{-0.0008}$ \\
0.0218&0.00256&  2.7& 0.0205$\pm0.0022^{+0.0026}_{-0.0005}$&0.0320&0.00258&  4.0& 0.0217$\pm0.0016^{+0.0008}_{-0.0015}$ \\
\hline
0.0067&0.01790&  2.7& 0.0198$\pm0.0058^{+0.0021}_{-0.0011}$&0.0099&0.01795&  4.0& 0.0173$\pm0.0055^{+0.0013}_{-0.0017}$ \\
0.0067&0.01243&  2.7& 0.0165$\pm0.0032^{+0.0020}_{-0.0008}$&0.0099&0.01247&  4.0& 0.0206$\pm0.0033^{+0.0017}_{-0.0012}$ \\
0.0067&0.00832&  2.7& 0.0260$\pm0.0032^{+0.0021}_{-0.0016}$&0.0099&0.00835&  4.0& 0.0241$\pm0.0025^{+0.0014}_{-0.0009}$ \\
\hline
0.0030&0.01865&  2.7& 0.0229$\pm0.0067^{+0.0033}_{-0.0022}$&0.0044&0.01868&  4.0& 0.0222$\pm0.0063^{+0.0008}_{-0.0027}$ \\
\hline
\end{tabular}
\begin{tabular}{||llll|llll||}
\hline
$\beta$ & $\xpom$ & $Q^2$ & $\xpom F^{D(3)}_2$ & $\beta$ & $\xpom$ & $Q^2$ & $\xpom F^{D(3)}_2$  \\
& & & $\pm$ stat. $\pm$ syst. & & & & $\pm$ stat. $\pm$ syst.   \\
& & \hspace*{-0.4cm}(GeV$^2$) & & & & \hspace*{-0.4cm}(GeV$^2$)  & \\
\hline\hline
0.8065&0.00366&  6.0& 0.0272$\pm0.0023^{+0.0029}_{-0.0035}$&0.8475&0.00464&  8.0& 0.0297$\pm0.0023^{+0.0031}_{-0.0034}$ \\
0.8065&0.00176&  6.0& 0.0319$\pm0.0029^{+0.0072}_{-0.0033}$&0.8475&0.00223&  8.0& 0.0338$\pm0.0025^{+0.0047}_{-0.0043}$ \\
0.8065&0.00103&  6.0& 0.0321$\pm0.0029^{+0.0036}_{-0.0037}$&0.8475&0.00131&  8.0& 0.0353$\pm0.0026^{+0.0055}_{-0.0043}$ \\
0.8065&0.00056&  6.0& 0.0350$\pm0.0029^{+0.0034}_{-0.0048}$&0.8475&0.00071&  8.0& 0.0400$\pm0.0029^{+0.0043}_{-0.0040}$ \\
0.8065&0.00033&  6.0& 0.0425$\pm0.0037^{+0.0046}_{-0.0041}$&0.8475&0.00042&  8.0& 0.0426$\pm0.0035^{+0.0036}_{-0.0037}$ \\
0.8065&0.00023&  6.0& 0.0371$\pm0.0034^{+0.0052}_{-0.0032}$&0.8475&0.00029&  8.0& 0.0489$\pm0.0037^{+0.0035}_{-0.0067}$ \\
0.8065&0.00015&  6.0& 0.0422$\pm0.0046^{+0.0078}_{-0.0079}$&0.8475&0.00020&  8.0& 0.0396$\pm0.0040^{+0.0076}_{-0.0044}$ \\
\hline
0.4000&0.00739&  6.0& 0.0305$\pm0.0022^{+0.0026}_{-0.0035}$&0.4706&0.00836&  8.0& 0.0324$\pm0.0020^{+0.0007}_{-0.0010}$ \\
0.4000&0.00354&  6.0& 0.0333$\pm0.0027^{+0.0033}_{-0.0014}$&0.4706&0.00402&  8.0& 0.0364$\pm0.0023^{+0.0024}_{-0.0045}$ \\
0.4000&0.00207&  6.0& 0.0398$\pm0.0032^{+0.0030}_{-0.0030}$&0.4706&0.00235&  8.0& 0.0416$\pm0.0025^{+0.0051}_{-0.0026}$ \\
0.4000&0.00113&  6.0& 0.0370$\pm0.0027^{+0.0016}_{-0.0015}$&0.4706&0.00129&  8.0& 0.0414$\pm0.0025^{+0.0013}_{-0.0017}$ \\
0.4000&0.00067&  6.0& 0.0521$\pm0.0039^{+0.0013}_{-0.0027}$&0.4706&0.00076&  8.0& 0.0498$\pm0.0032^{+0.0036}_{-0.0035}$ \\
0.4000&0.00046&  6.0& 0.0566$\pm0.0041^{+0.0028}_{-0.0035}$&0.4706&0.00052&  8.0& 0.0461$\pm0.0030^{+0.0039}_{-0.0013}$ \\
0.4000&0.00031&  6.0& 0.0520$\pm0.0041^{+0.0024}_{-0.0035}$&0.4706&0.00035&  8.0& 0.0536$\pm0.0035^{+0.0039}_{-0.0033}$ \\
\hline
0.1429&0.02068&  6.0& 0.0174$\pm0.0032^{+0.0025}_{-0.0023}$&0.1818&0.02164&  8.0& 0.0204$\pm0.0038^{+0.0019}_{-0.0014}$ \\
0.1429&0.00993&  6.0& 0.0233$\pm0.0022^{+0.0017}_{-0.0020}$&0.1818&0.01039&  8.0& 0.0225$\pm0.0018^{+0.0017}_{-0.0015}$ \\
0.1429&0.00581&  6.0& 0.0242$\pm0.0020^{+0.0006}_{-0.0023}$&0.1818&0.00608&  8.0& 0.0259$\pm0.0016^{+0.0032}_{-0.0020}$ \\
0.1429&0.00317&  6.0& 0.0235$\pm0.0019^{+0.0012}_{-0.0005}$&0.1818&0.00332&  8.0& 0.0283$\pm0.0017^{+0.0006}_{-0.0013}$ \\
0.1429&0.00187&  6.0& 0.0311$\pm0.0025^{+0.0020}_{-0.0021}$&0.1818&0.00195&  8.0& 0.0279$\pm0.0019^{+0.0014}_{-0.0016}$ \\
0.1429&0.00130&  6.0& 0.0301$\pm0.0022^{+0.0015}_{-0.0020}$&0.1818&0.00136&  8.0& 0.0335$\pm0.0021^{+0.0023}_{-0.0019}$ \\
0.1429&0.00087&  6.0& 0.0356$\pm0.0025^{+0.0020}_{-0.0009}$&0.1818&0.00091&  8.0& 0.0369$\pm0.0023^{+0.0012}_{-0.0020}$ \\
\hline
0.0472&0.01756&  6.0& 0.0160$\pm0.0040^{+0.0040}_{-0.0019}$&0.0620&0.01783&  8.0& 0.0206$\pm0.0042^{+0.0019}_{-0.0037}$ \\
0.0472&0.00960&  6.0& 0.0223$\pm0.0023^{+0.0004}_{-0.0025}$&0.0620&0.00975&  8.0& 0.0255$\pm0.0023^{+0.0014}_{-0.0005}$ \\
0.0472&0.00564&  6.0& 0.0210$\pm0.0021^{+0.0014}_{-0.0011}$&0.0620&0.00573&  8.0& 0.0243$\pm0.0019^{+0.0011}_{-0.0001}$ \\
0.0472&0.00392&  6.0& 0.0244$\pm0.0021^{+0.0009}_{-0.0013}$&0.0620&0.00398&  8.0& 0.0258$\pm0.0019^{+0.0005}_{-0.0013}$ \\
0.0472&0.00262&  6.0& 0.0302$\pm0.0024^{+0.0009}_{-0.0012}$&0.0620&0.00267&  8.0& 0.0291$\pm0.0021^{+0.0022}_{-0.0005}$ \\
\hline
0.0148&0.01804&  6.0& 0.0222$\pm0.0060^{+0.0028}_{-0.0022}$&0.0196&0.01813&  8.0& 0.0227$\pm0.0059^{+0.0019}_{-0.0018}$ \\
0.0148&0.01253&  6.0& 0.0231$\pm0.0038^{+0.0004}_{-0.0033}$&0.0196&0.01259&  8.0& 0.0299$\pm0.0040^{+0.0007}_{-0.0031}$ \\
0.0148&0.00839&  6.0& 0.0260$\pm0.0028^{+0.0017}_{-0.0023}$&0.0196&0.00843&  8.0& 0.0288$\pm0.0030^{+0.0010}_{-0.0034}$ \\
\hline
0.0066&0.01872&  6.0& 0.0237$\pm0.0071^{+0.0036}_{-0.0027}$&0.0088&0.01876&  8.0& 0.0250$\pm0.0080^{+0.0050}_{-0.0012}$ \\
\hline
\end{tabular}
\begin{tabular}{||llll|llll||}
\hline
$\beta$ & $\xpom$ & $Q^2$ & $\xpom F^{D(3)}_2$ & $\beta$ & $\xpom$ & $Q^2$ & $\xpom F^{D(3)}_2$  \\
& & & $\pm$ stat. $\pm$ syst. & & & & $\pm$ stat. $\pm$ syst.   \\
& & \hspace*{-0.4cm}(GeV$^2$) & & & & \hspace*{-0.4cm}(GeV$^2$)  & \\
\hline\hline
0.9067&0.00757& 14.0& 0.0253$\pm0.0018^{+0.0034}_{-0.0029}$&0.9494&0.01386& 27.0& 0.0181$\pm0.0029^{+0.0016}_{-0.0035}$ \\
0.9067&0.00364& 14.0& 0.0244$\pm0.0019^{+0.0031}_{-0.0036}$&0.9494&0.00669& 27.0& 0.0154$\pm0.0031^{+0.0029}_{-0.0017}$ \\
0.9067&0.00213& 14.0& 0.0324$\pm0.0022^{+0.0045}_{-0.0055}$&0.9494&0.00392& 27.0& 0.0251$\pm0.0037^{+0.0039}_{-0.0045}$ \\
0.9067&0.00117& 14.0& 0.0313$\pm0.0022^{+0.0033}_{-0.0027}$&0.9494&0.00215& 27.0& 0.0133$\pm0.0032^{+0.0026}_{-0.0024}$ \\
0.9067&0.00069& 14.0& 0.0336$\pm0.0028^{+0.0026}_{-0.0038}$&0.9494&0.00126& 27.0& 0.0343$\pm0.0062^{+0.0025}_{-0.0107}$ \\
0.9067&0.00048& 14.0& 0.0248$\pm0.0024^{+0.0029}_{-0.0027}$&0.9494&0.00088& 27.0& 0.0227$\pm0.0052^{+0.0041}_{-0.0046}$ \\
0.9067&0.00032& 14.0& 0.0425$\pm0.0040^{+0.0048}_{-0.0044}$&0.9494&0.00059& 27.0& 0.0274$\pm0.0056^{+0.0058}_{-0.0029}$ \\
\hline
0.6087&0.01128& 14.0& 0.0292$\pm0.0017^{+0.0013}_{-0.0020}$&0.7500&0.01754& 27.0& 0.0151$\pm0.0020^{+0.0023}_{-0.0017}$ \\
0.6087&0.00543& 14.0& 0.0322$\pm0.0018^{+0.0035}_{-0.0024}$&0.7500&0.00847& 27.0& 0.0237$\pm0.0027^{+0.0061}_{-0.0032}$ \\
0.6087&0.00318& 14.0& 0.0384$\pm0.0020^{+0.0063}_{-0.0043}$&0.7500&0.00496& 27.0& 0.0286$\pm0.0029^{+0.0048}_{-0.0055}$ \\
0.6087&0.00174& 14.0& 0.0421$\pm0.0021^{+0.0011}_{-0.0027}$&0.7500&0.00272& 27.0& 0.0338$\pm0.0032^{+0.0033}_{-0.0031}$ \\
0.6087&0.00102& 14.0& 0.0425$\pm0.0027^{+0.0035}_{-0.0017}$&0.7500&0.00160& 27.0& 0.0404$\pm0.0045^{+0.0037}_{-0.0049}$ \\
0.6087&0.00071& 14.0& 0.0495$\pm0.0030^{+0.0054}_{-0.0045}$&0.7500&0.00111& 27.0& 0.0411$\pm0.0048^{+0.0065}_{-0.0030}$ \\
0.6087&0.00048& 14.0& 0.0546$\pm0.0036^{+0.0047}_{-0.0038}$&0.7500&0.00074& 27.0& 0.0497$\pm0.0050^{+0.0054}_{-0.0057}$ \\
\hline
0.2800&0.01180& 14.0& 0.0237$\pm0.0017^{+0.0025}_{-0.0025}$&0.4286&0.01482& 27.0& 0.0242$\pm0.0027^{+0.0017}_{-0.0027}$ \\
0.2800&0.00691& 14.0& 0.0291$\pm0.0014^{+0.0037}_{-0.0028}$&0.4286&0.00869& 27.0& 0.0306$\pm0.0023^{+0.0035}_{-0.0042}$ \\
0.2800&0.00378& 14.0& 0.0298$\pm0.0015^{+0.0005}_{-0.0028}$&0.4286&0.00475& 27.0& 0.0345$\pm0.0026^{+0.0020}_{-0.0042}$ \\
0.2800&0.00222& 14.0& 0.0337$\pm0.0019^{+0.0015}_{-0.0010}$&0.4286&0.00280& 27.0& 0.0362$\pm0.0031^{+0.0010}_{-0.0013}$ \\
0.2800&0.00154& 14.0& 0.0384$\pm0.0020^{+0.0012}_{-0.0010}$&0.4286&0.00194& 27.0& 0.0440$\pm0.0036^{+0.0006}_{-0.0027}$ \\
0.2800&0.00103& 14.0& 0.0384$\pm0.0022^{+0.0023}_{-0.0016}$&0.4286&0.00130& 27.0& 0.0515$\pm0.0038^{+0.0016}_{-0.0035}$ \\
\hline
0.1037&0.01865& 14.0& 0.0234$\pm0.0043^{+0.0042}_{-0.0038}$&0.1824&0.02041& 27.0& 0.0193$\pm0.0052^{+0.0050}_{-0.0025}$ \\
0.1037&0.01020& 14.0& 0.0245$\pm0.0021^{+0.0009}_{-0.0019}$&0.1824&0.01117& 27.0& 0.0203$\pm0.0030^{+0.0029}_{-0.0006}$ \\
0.1037&0.00600& 14.0& 0.0262$\pm0.0019^{+0.0004}_{-0.0011}$&0.1824&0.00657& 27.0& 0.0227$\pm0.0025^{+0.0014}_{-0.0014}$ \\
0.1037&0.00416& 14.0& 0.0289$\pm0.0018^{+0.0015}_{-0.0012}$&0.1824&0.00456& 27.0& 0.0253$\pm0.0025^{+0.0027}_{-0.0014}$ \\
0.1037&0.00279& 14.0& 0.0330$\pm0.0021^{+0.0011}_{-0.0008}$&0.1824&0.00306& 27.0& 0.0363$\pm0.0028^{+0.0009}_{-0.0030}$ \\
\hline
0.0338&0.01839& 14.0& 0.0230$\pm0.0064^{+0.0030}_{-0.0024}$ & & & &\\
0.0338&0.01277& 14.0& 0.0273$\pm0.0040^{+0.0011}_{-0.0015}$&0.0632&0.01317& 27.0& 0.0262$\pm0.0049^{+0.0014}_{-0.0019}$ \\
0.0338&0.00855& 14.0& 0.0308$\pm0.0029^{+0.0012}_{-0.0012}$&0.0632&0.00882& 27.0& 0.0275$\pm0.0036^{+0.0025}_{-0.0011}$ \\ \hline
0.0153&0.01888& 14.0& 0.0321$\pm0.0085^{+0.0032}_{-0.0021}$&0.0291&0.01914& 27.0& 0.0252$\pm0.0088^{+0.0027}_{-0.0031}$ \\\hline
\hline
\end{tabular}
\begin{tabular}{||llll||}
\hline
$\beta$ & $\xpom$ & $Q^2$ & $\xpom F^{D(3)}_2$ \\
& &  & $\pm$ stat. $\pm$ syst. \\
& & \hspace*{-0.4cm}(GeV$^2$) &  \\
\hline\hline
0.9745&0.02713& 55.0& 0.0121$\pm0.0045^{+0.0040}_{-0.0046}$ \\
0.9745&0.01319& 55.0& 0.0148$\pm0.0067^{+0.0026}_{-0.0027}$ \\
0.9745&0.00775& 55.0& 0.0062$\pm0.0035^{+0.0058}_{-0.0016}$ \\
0.9745&0.00425& 55.0& 0.0136$\pm0.0047^{+0.0016}_{-0.0027}$ \\
0.9745&0.00250& 55.0& 0.0171$\pm0.0108^{+0.0111}_{-0.0032}$ \\
0.9745&0.00117& 55.0& 0.0163$\pm0.0086^{+0.0024}_{-0.0099}$ \\
\hline
0.8594&0.01495& 55.0& 0.0131$\pm0.0037^{+0.0026}_{-0.0007}$ \\
0.8594&0.00879& 55.0& 0.0208$\pm0.0042^{+0.0018}_{-0.0024}$ \\
0.8594&0.00482& 55.0& 0.0211$\pm0.0045^{+0.0050}_{-0.0019}$ \\
0.8594&0.00284& 55.0& 0.0212$\pm0.0060^{+0.0080}_{-0.0040}$ \\
0.8594&0.00197& 55.0& 0.0313$\pm0.0063^{+0.0031}_{-0.0080}$ \\
0.8594&0.00132& 55.0& 0.0345$\pm0.0075^{+0.0076}_{-0.0053}$ \\
\hline
0.6044&0.02126& 55.0& 0.0155$\pm0.0037^{+0.0025}_{-0.0019}$ \\
0.6044&0.01250& 55.0& 0.0218$\pm0.0034^{+0.0064}_{-0.0033}$ \\
0.6044&0.00685& 55.0& 0.0296$\pm0.0034^{+0.0015}_{-0.0040}$ \\
0.6044&0.00404& 55.0& 0.0248$\pm0.0041^{+0.0066}_{-0.0030}$ \\
0.6044&0.00280& 55.0& 0.0459$\pm0.0053^{+0.0016}_{-0.0054}$ \\
0.6044&0.00188& 55.0& 0.0388$\pm0.0051^{+0.0026}_{-0.0035}$ \\
\hline
0.3125&0.01325& 55.0& 0.0281$\pm0.0039^{+0.0015}_{-0.0027}$ \\
0.3125&0.00780& 55.0& 0.0279$\pm0.0038^{+0.0033}_{-0.0023}$ \\
0.3125&0.00542& 55.0& 0.0345$\pm0.0039^{+0.0031}_{-0.0005}$ \\
0.3125&0.00363& 55.0& 0.0398$\pm0.0045^{+0.0016}_{-0.0025}$ \\
\hline
0.1209&0.02017& 55.0& 0.0232$\pm0.0080^{+0.0049}_{-0.0058}$ \\
0.1209&0.01402& 55.0& 0.0205$\pm0.0054^{+0.0023}_{-0.0027}$ \\
0.1209&0.00939& 55.0& 0.0261$\pm0.0049^{+0.0060}_{-0.0018}$ \\
\hline
\end{tabular}
\begin{tabular}{||c|ll||}
\hline
$Q^2$ (GeV$^2$)  &  $\beta$ &  $x_0F^{D(3)}_2 \pm {\rm stat.} \pm {\rm syst.}$\\
\hline\hline
  2.7&  0.2308&  0.0219$\pm 0.0022^{+ 0.0023}_{- 0.0022}$\\
  2.7&  0.0698&  0.0178$\pm 0.0014^{+ 0.0010}_{- 0.0009}$\\
  2.7&  0.0218&  0.0171$\pm 0.0015^{+ 0.0019}_{- 0.0013}$\\
  2.7&  0.0067&  0.0214$\pm 0.0023^{+ 0.0021}_{- 0.0012}$\\
  4.0&  0.3077&  0.0239$\pm 0.0015^{+ 0.0021}_{- 0.0012}$\\
  4.0&  0.1000&  0.0190$\pm 0.0011^{+ 0.0025}_{- 0.0018}$\\
  4.0&  0.0320&  0.0189$\pm 0.0013^{+ 0.0012}_{- 0.0017}$\\
  4.0&  0.0099&  0.0227$\pm 0.0020^{+ 0.0015}_{- 0.0010}$\\
\hline
  6.0&  0.4000&  0.0288$\pm 0.0021^{+ 0.0025}_{- 0.0033}$\\
  6.0&  0.1429&  0.0225$\pm 0.0014^{+ 0.0011}_{- 0.0020}$\\
  6.0&  0.0472&  0.0202$\pm 0.0015^{+ 0.0009}_{- 0.0016}$\\
  6.0&  0.0148&  0.0248$\pm 0.0023^{+ 0.0013}_{- 0.0026}$\\
  8.0&  0.4706&  0.0312$\pm 0.0019^{+ 0.0007}_{- 0.0010}$\\
  8.0&  0.1818&  0.0231$\pm 0.0011^{+ 0.0024}_{- 0.0017}$\\
  8.0&  0.0620&  0.0231$\pm 0.0014^{+ 0.0011}_{- 0.0002}$\\
  8.0&  0.0196&  0.0290$\pm 0.0024^{+ 0.0009}_{- 0.0033}$\\
\hline
 14.0&  0.9067&  0.0246$\pm 0.0018^{+ 0.0033}_{- 0.0028}$\\
 14.0&  0.6087&  0.0288$\pm 0.0012^{+ 0.0023}_{- 0.0021}$\\
 14.0&  0.2800&  0.0259$\pm 0.0011^{+ 0.0031}_{- 0.0026}$\\
 14.0&  0.1037&  0.0237$\pm 0.0013^{+ 0.0006}_{- 0.0013}$\\
 14.0&  0.0338&  0.0295$\pm 0.0024^{+ 0.0012}_{- 0.0013}$\\
\hline
 27.0&  0.9494&  0.0167$\pm 0.0021^{+ 0.0022}_{- 0.0026}$\\
 27.0&  0.7500&  0.0227$\pm 0.0026^{+ 0.0058}_{- 0.0031}$\\
 27.0&  0.4286&  0.0285$\pm 0.0018^{+ 0.0029}_{- 0.0037}$\\
 27.0&  0.1824&  0.0205$\pm 0.0018^{+ 0.0019}_{- 0.0011}$\\
 27.0&  0.0632&  0.0270$\pm 0.0029^{+ 0.0021}_{- 0.0014}$\\
\hline
 55.0&  0.9745&  0.0080$\pm 0.0031^{+ 0.0051}_{- 0.0018}$\\
 55.0&  0.8594&  0.0173$\pm 0.0029^{+ 0.0023}_{- 0.0015}$\\
 55.0&  0.6044&  0.0250$\pm 0.0023^{+ 0.0036}_{- 0.0036}$\\
 55.0&  0.3125&  0.0279$\pm 0.0021^{+ 0.0025}_{- 0.0016}$\\
 55.0&  0.1209&  0.0246$\pm 0.0037^{+ 0.0046}_{- 0.0022}$\\
\hline
\end{tabular}
